Interior Penalties for Summation-by-Parts Discretizations of Linear Second-Order Differential Equations

This work focuses on multidimensional summation-by-parts (SBP) discretizations of linear elliptic operators with variable coefficients. We consider a general SBP discretization with dense simultaneous approximation terms (SATs), which serve as interior penalties to enforce boundary conditions and inter-element coupling in a weak sense. Through the analysis of adjoint consistency and stability, we present several conditions on the SAT penalties. Based on these conditions, we generalize the modified scheme of Bassi and Rebay (BR2) and the symmetric interior penalty Galerkin (SIPG) method to SBP-SAT discretizations. Numerical experiments are carried out on unstructured grids with triangular elements to verify the theoretical results.

==> (inline-ps-0) <==

  %!PS-Adobe-3.0 EPSF-3.0
  %%BoundingBox: 19 19 221 221
  %%CreationDate: Mon Sep 29 1997
  %%Creator: programmed by hand (JK)
  %%EndComments
  gsave
  newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
  closepath
  2 setlinewidth
  gsave
  .4 setgray fill
  grestore
  stroke
  grestore

